A Practitioner's Guide to MDP Model Checking Algorithms

Model checking undiscounted reachability and expected-reward properties on Markov decision processes (MDPs) is key for the verification of systems that act under uncertainty. Popular algorithms are policy iteration and variants of value iteration; in tool competitions, most participants rely on the latter. These algorithms generally need worst-case exponential time. However the problem can equally be formulated as a linear program, solvable in polynomial time. In this paper, we give a detailed overview of today's state-of-the-art algorithms for MDP model checking with a focus on performance and correctness. We highlight their fundamental differences, and describe various optimisations and implementation variants. We experimentally compare floating-point and exact-arithmetic implementations of all algorithms on three benchmark sets using two probabilistic model checkers. Our results show that (optimistic) value iteration is a sensible default, but other algorithms are preferable in specific settings. This paper thereby provides a guide for MDP verification practitioners -- tool builders and users alike.

==> 4_PI-example.tex <==
\tikzstyle{every node}=[font=\scriptsize]
\begin{tikzpicture}[scale=0.8]


\node[state] (s0) at (0,-1) {$s_0$};
\draw[->] ($(s0) + (-0.5,0.7)$) to  (s0);
\node[state] (s1) at (1.5,-1) {$s_1$};
\node[state] (s2) at (0,0.75) {$s_2$};
\node[state,double] (goal) at (3,0.75) {$G$};
\node[state] (sink) at (3,-1) {$s_3$};

\node[dot] (s1mid) at (2.25,-1) {};
\node[dot] (s2mid) at (1.75,0.75) {};


\draw[->] (s0) to node [anchor=south] {$\mathsf{a}$} (s1);
\draw[->] (s0) to node [anchor=east] {$\mathsf{b}$} (s2);

\draw[-] (s1) to (s1mid);
\draw[->] (s1mid) to node [pos=0.7,anchor=north west,inner sep=0.1pt] {$0.1$} (goal);
\draw[->] (s1mid) to node [pos=0.3,anchor=north] {$0.9$} (sink);

\draw[-] (s2) to (s2mid);
\draw[->] (s2mid) to node [pos=0.5,anchor=south] {$\sfrac \delta 2$} (goal);
\draw[->] (s2mid) to node [pos=0.3,anchor=south west,inner sep=0.1pt] {$\sfrac \delta 2$} (sink);
\draw[->] (s2mid) to node [pos=0.5,anchor=west] {$1{-}\delta$} (s0);


\end{tikzpicture}%
